FiMI: A Domain-Specific Language Model for Indian Finance Ecosystem

We present FiMI (Finance Model for India), a domain-specialized financial language model developed by National Payments Corporation of India (NPCI) for Indian digital payment systems. We develop two model variants: FiMI Base and FiMI Instruct. FiMI adapts the Mistral Small 24B architecture through a multi-stage training pipeline, beginning with continuous pre-training on 68 Billion tokens of curated financial, multilingual (English, Hindi, Hinglish), and synthetic data. This is followed by instruction fine-tuning and domain-specific supervised fine-tuning focused on multi-turn, tool-driven conversations that model real-world workflows, such as transaction disputes and mandate lifecycle management. Evaluations reveal that FiMI Base achieves a 20\% improvement over the Mistral Small 24B Base model on finance reasoning benchmark, while FiMI Instruct outperforms the Mistral Small 24B Instruct model by 87\% on domain-specific tool-calling. Moreover, FiMI achieves these significant domain gains while maintaining comparable performance to models of similar size on general benchmarks.

==> assets/tex/data_validation_process.tex <==
\begin{tikzpicture}[
    % GLOBAL SETTINGS
    % 'node distance' controls the gap between the edges of the boxes.
    node distance=1.0cm, 
    auto,
    % STYLE DEFINITIONS
    block/.style={
        rectangle,
        draw=black,
        thick,
        rounded corners=4pt,
        align=center,
        minimum height=1.2cm,
        minimum width=2.8cm, 
        font=\small, % Reduced font size slightly to fit text better
        inner sep=4pt
    },
    line/.style={
        draw,
        -{Latex[length=3mm]},
        thick
    }
]

    % --- 1. PLACEMENT ---
    
    % Start Node
    \node [block] (raw) {Raw Data\\Generation};
    
    % Stage I (placed to the right of 'raw')
    \node [block, right=of raw] (stage1) {Stage I:\\Structural\\Validation};
    
    % Clean Dataset
    \node [block, right=of stage1] (clean) {Structurally\\Clean Dataset};
    
    % Stage II
    \node [block, right=of clean] (stage2) {Stage II:\\Semantic\\Validation};
    
    % Final Output
    \node [block, right=of stage2] (final) {Final Validated\\Dataset};

    % Filtered Out Node
    % Centered below the gap between Stage I and Stage II
    \node [block, below=1.8cm of clean] (filter) {Filtered Out:\\Low Quality};


    % --- 2. CONNECTIONS ---

    % Main horizontal flow
    \draw [line] (raw) -- (stage1);
    \draw [line] (stage1) -- (clean);
    \draw [line] (clean) -- (stage2);
    \draw [line] (stage2) -- (final);

    % Filter Arrows
    % From 'Stage I' down to 'Filtered Out'
    \draw [line] (stage1.south) -- ++(0,-0.8) -| (filter.north west);

    % From 'Stage II' down to 'Filtered Out'
    \draw [line] (stage2.south) -- ++(0,-0.8) -| (filter.north east);

\end{tikzpicture}

==> assets/tex/post_training_fig.tex <==
\usetikzlibrary{positioning,fit,arrows.meta}

\begin{tikzpicture}[
    box/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=1.2cm,
        text width=2.2cm,
        font=\small
    },
    stage/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=1.1cm,
        text width=2.3cm,
        font=\small
    },
    arrow/.style={
        -{Stealth},
        thick
    },
    node distance=1.2cm % global spacing
]

% 1. Base model
\node[box] (base) {FiMI Base};

% 2. Phase 1 stages
\node[stage, right=of base] (stage1)
{Stage 1\\Core Instruct\\Following};

\node[stage, right=of stage1] (stage2)
{Stage 2\\Persona \&\\Guardrailing};

% 3. Phase 2
\node[box, right=of stage2] (phase2)
{Phase 2\\Domain SFT};

% 4. Final Model
\node[box, right=of phase2] (final)
{FiMI Instruct};

% Phase 1 container
\node[
    draw,
    rounded corners,
    fit=(stage1) (stage2),
    inner sep=0.35cm,
    label={[font=\small, align=center]above:
        Phase 1\\General Instruct Follow SFT}
] (phase1) {};

% Arrows
\draw[arrow] (base) -- (stage1);
\draw[arrow] (stage1) -- (stage2);
\draw[arrow] (stage2) -- (phase2);
\draw[arrow] (phase2) -- (final);

\end{tikzpicture}


==> assets/tex/prompt_selection.tex <==
\usetikzlibrary{shapes.geometric, positioning, calc}

\begin{tikzpicture}[
    box/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=1.5cm,
        text width=1.8cm,
        font=\small
    },
    stage/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=1.5cm,
        text width=1.8cm,
        font=\small
    },
    decision/.style={
        diamond,
        draw,
        align=center,
        aspect=1.5,
        minimum height=1.0cm,
        text width=1.5cm,
        font=\small,
        inner sep=0pt
    },
    wide_stage/.style={
        draw,
        rounded corners,
        align=center,
        minimum height=1.5cm,
        text width=3.2cm,
        font=\small
    },
    arrow/.style={
        ->,
        >=latex,
        thick
    }
]

% --- Nodes ---

\node[box] (base) at (0,0) {Base Prompt};
\node[stage] (trials) at (3.0, 0) {Model\\Trials};
\node[wide_stage] (analysis) at (6.5, 0)
{SME Eval \& Gap Analysis\\(LQ, DF, CTC Metrics)};
\node[stage] (adjust) at (10.0, 0) {Prompt\\Adjustments};
\node[stage] (rerun) at (13.0, 0) {Re-run\\Trials};
\node[decision] (decide) at (15.8, 0) {Stable?};
\node[box] (select) at (18.6, 0) {Selection};

% --- Arrows ---

\draw[arrow] (base) -- (trials);
\draw[arrow] (trials) -- (analysis);
\draw[arrow] (analysis) -- (adjust);
\draw[arrow] (adjust) -- (rerun);
\draw[arrow] (rerun) -- (decide);
\draw[arrow] (decide) -- node[above, font=\scriptsize] {Yes} (select);

% Feedback loop
\draw[arrow, rounded corners=5pt]
(decide.south) -- node[right, font=\scriptsize] {No}
++(0,-1.3) -| (adjust.south);

\end{tikzpicture}

